EigenWave: An Optimal O(N) Method for Computing Eigenvalues and Eigenvectors by Time-Filtering the Wave Equation

An algorithm named EigenWave is described to compute eigenvalues and eigenvectors of elliptic boundary value problems. The algorithm, based on the recently developed WaveHoltz scheme, solves a related time-dependent wave equation as part of an iteration. At each iteration, the solution to the wave equation is filtered in time. As the iteration progresses, the filtered solution generally contains relatively larger and larger proportions of eigenmodes whose eigenvalues are near a chosen target frequency (target eigenvalue). The ability to choose an arbitrary target frequency enables the computation of eigenvalues anywhere in the spectrum, without the need to invert an indefinite matrix, as is common with other approaches. Furthermore, the iteration can be embedded within a matrix-free Arnoldi algorithm, which enables the efficient computation of multiple eigenpairs near the target frequency. For efficiency, the time-dependent wave equation can be solved with implicit time-stepping and only about $10$ time-steps per-period are needed, independent of the mesh spacing. When the (definite) implicit time-stepping equations are solved with a multigrid algorithm, the cost of the resulting EigenWave scheme scales linearly with the number of grid points $N$ as the mesh is refined, giving an optimal $O(N)$ algorithm. The approach is demonstrated by finding eigenpairs of the Laplacian in complex geometry using overset grids. Results in two and three space dimensions are presented using second-order and fourth-order accurate approximations.

==> tex/diskEigenAccuracyFig.tex <==

{
\newcommand{\figw}{5.5cm}
\newcommand{\figh}{5.5cm}

\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.8) rectangle (2.2*\figw,1.05*\figh);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[xshift=0cm]
    \figByWidth{0.0}{0}{fig/diskOrder2EigenvalueErrors}{\figw}[0][0][0][0]
  \end{scope}
  \begin{scope}[xshift=1.1*\figw]
    \figByWidth{0.0}{0}{fig/diskOrder2EigenvectorErrors}{\figw}[0][0][0][0]
  \end{scope}  

  % Draw grid for placing figure:
  % \draw[step=1cm,gray] (0,0) grid (2.2*\figw,\figh);
\end{tikzpicture}
\end{center}
\caption{Accuracy of computed eigenvalues and eigenvalues on a disk (order of accuracy 2) compared to the exact continuous values.
}
\label{fig:diskAccuracyOfEigenpairsOrder2}
\end{figure}
}

{
\newcommand{\figw}{5.5cm}
\newcommand{\figh}{5.5cm}

\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.8) rectangle (2.2*\figw,1.05*\figh);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[xshift=0cm]
    \figByWidth{0.0}{0}{fig/diskOrder4EigenvalueErrors}{\figw}[0][0][0][0]
  \end{scope}
  \begin{scope}[xshift=1.1*\figw]
    \figByWidth{0.0}{0}{fig/diskOrder4EigenvectorErrors}{\figw}[0][0][0][0]
  \end{scope}  

  % Draw grid for placing figure:
  % \draw[step=1cm,gray] (0,0) grid (2.2*\figw,1.05*\figh);
\end{tikzpicture}
\end{center}
\caption{Accuracy of computed eigenvalues and eigenvalues on a disk (order of accuracy 4) compared to the exact continuous values.
}
\label{fig:diskAccuracyOfEigenpairsOrder4}
\end{figure}
}



==> tex/doubleEllipseGridFig.tex <==
% -------------------------------------------------------------------------------------------------
{
\newcommand{\figw}{6.25cm}
\newcommand{\figh}{6cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}
  \useasboundingbox (0,.5) rectangle (16,\figh);  % set the bounding box (so we have less surrounding white space)


  \figByWidth{0.0}{-6pt}{fig/darkCornerRoomGridG2}{4.7cm}[0.1][0.1][0.][0.]
  % axes: 
  \draw[thick,black,->,yshift=0pt] (0,0) node[anchor=north] {\scriptsize $-5$} -- (4.65,0.00) node[anchor=north] {\scriptsize $+5$};  
  \draw[thick,black,->,xshift=1pt] (0,0) node[anchor=east,yshift=4pt]  {\scriptsize $-6$} -- (0.00,5.47) node[anchor=east ] {\scriptsize $+6$};  

  \figByWidthb{4.95}{.75}{fig/darkCornerRoomGridG2Zoom}{4.5cm}[0.][0.][0.][0.15]

  % ellipse
  \begin{scope}[scale=0.46,xshift=7.02cm,yshift=5.97cm]
    \draw (0,0) ellipse (3cm and 6cm);    
    % foci c^2 = a^2 - b^2
    %   c= 5.196
    \draw[black,fill=black] (0,5.196cm) circle (3pt); 
  \end{scope}
  % ellipse
  \begin{scope}[scale=0.46,xshift=5cm,yshift=11.2cm]
    \draw (0,0) ellipse (2cm and 1cm);    
  \end{scope}


  \begin{scope}[xshift=9.5cm,yshift=.25cm]
     \figByWidth{0}{0}{fig/darkCornerRoomG4O4EigsKrylov}{\figw}[0][0][0][0]
     \draw (1.5,1) node[draw,fill=white,anchor=west,xshift=0pt,yshift=0pt] {\scriptsize Double-Ellipse, I, O4, $\Np=6$};
  \end{scope} 

\end{tikzpicture}
\end{center}
\caption{At left is double ellipse geometry and overset grid $\Gcde^{(2)}$, and at center is a closeup of a portion of the grid. At right is the filter function and computed eigenvalues.
 }
\label{fig:doubleEllipseGridFig}
\end{figure}
}

==> tex/filterWidthRequestedEigsFig.tex <==
{
\newcommand{\figw}{7cm}
\newcommand{\figh}{6cm}

\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.5) rectangle (1*\figw,1*\figh);  % set the bounding box (so we have less surrounding white space)

  
  \begin{scope}[xshift=0cm]
    \figByWidth{0*\figw}{0}{fig/filterWithRequestedEigs}{\figw}[0][0][0][0]
    \draw[black] (3,5) node[anchor=west] {\small $\beta_r=\beta(1+\dw)$};
    \draw[black] (3.3,4) node[anchor=west,yshift=-3pt] {\small $\beta(1+2 \dw)$};
    \draw[black] (3,1.75) node[xshift=-8pt] {\small $1+\dw$};
    \draw[black] (3,1.4) node[xshift=16pt] {\small $1+2 \dw$};

    \draw[black,->,thick] (2.75,1.85) -- (3,2.45); 
    \draw[black,->,thick] (3.45,1.6) -- (3.3,2.45); 
    % \figByWidth{1*\figw}{0}{fig/square128Eig12VaryNp8Krylov}{\figw}[0][0][0][0]
    % \figByWidth{2*\figw}{0}{fig/square128Eig24VaryNp4Krylov}{\figw}[0][0][0][0]
    % \figByWidth{3*\figw}{0}{fig/square128Eig36VaryNp2Krylov}{\figw}[0][0][0][0]
  \end{scope}  

  % Draw grid for placing figure:
  % \draw[step=1cm,gray] (0,0) grid (1*\figw,1*\figh);
\end{tikzpicture}
\end{center}
\caption{
Filter with $N_r$ requested and $N_e$ extra eigenvalues for $\br=.85$. 
The requested eigenvalues are those with $\beta(\lambda_j)\ge \beta_r$.
}
\label{fig:filterWithRequestedEigs}
\end{figure}
}

==> tex/pipeGridFig.tex <==
% -------------------------------------------------------------------------------------------------
{
\newcommand{\figw}{5.8cm}
\newcommand{\figh}{5.5cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}
  \useasboundingbox (0,.25) rectangle (17,5.25);  % set the bounding box (so we have less surrounding white space)

  % grid: 
  \begin{scope}[xshift=-4pt]
    \figByWidth{0.0}{0}{fig/pipeGridG2}{4.5cm}[0.025][0.015][0.065][0.065]
  \end{scope} 

  \begin{scope}[xshift=4.5cm,yshift=-12pt]
    \figByWidth{0}{0}{fig/pipeG2O2ImpEigKrylov}{\figw}[0][0][0][0]
    \draw (1.5,1) node[draw,fill=white,anchor=west,xshift=0pt,yshift=0pt] {\scriptsize Pipe, I, G2, O2, $\Np=1$};
  \end{scope} 

  \begin{scope}[xshift=10.5cm,yshift=-12pt]
    \figByWidth{0}{0}{fig/pipeG4O2ImpEigKrylov}{\figw}[0][0][0][0]
    \draw (1.5,1) node[draw,fill=white,anchor=west,xshift=0pt,yshift=0pt] {\scriptsize Pipe, I, G4, O2, $\Np=1$};
  \end{scope}    
  
  %\draw[step=1cm,gray] (0,0) grid (12.5,5.25);
\end{tikzpicture}
\end{center}
\caption{Left: overset grid $\Gcd^{(2)}$ for a cylindrical pipe. 
Middle and right: graphs of the filter function $\beta$ with the  
computed eigenvalues marked with black circles for second-order accurate computations 
on grid $\Gcp^{(2)}$ (middle) and on the finer grid $\Gcp^{(4)}$. 
 }
\label{fig:pipeFig}
\end{figure}
}


==> tex/sphereEigenAccuracyFig.tex <==
{
\newcommand{\figw}{5.5cm}
\newcommand{\figh}{5.5cm}

\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.8) rectangle (2.2*\figw,1.05*\figh);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[xshift=0cm]
    \figByWidth{0.0}{0}{fig/sphereOrder2EigenvalueErrors}{\figw}[0][0][0][0]
  \end{scope}
  \begin{scope}[xshift=1.1*\figw]
    \figByWidth{0.0}{0}{fig/sphereOrder2EigenvectorErrors}{\figw}[0][0][0][0]
  \end{scope}  

  % Draw grid for placing figure:
  % \draw[step=1cm,gray] (0,0) grid (2.2*\figw,\figh);
\end{tikzpicture}
\end{center}
\caption{Accuracy of computed eigenvalues and eigenvalues on a solid sphere (order of accuracy 2) compared to the exact continuous values.
}
\label{fig:sphereAccuracyOfEigenpairsOrder2}
\end{figure}
}


{
\newcommand{\figw}{5.5cm}
\newcommand{\figh}{5.5cm}

\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.8) rectangle (2.2*\figw,1.05*\figh);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[xshift=0cm]
    \figByWidth{0.0}{0}{fig/sphereOrder4EigenvalueErrors}{\figw}[0][0][0][0]
  \end{scope}
  \begin{scope}[xshift=1.1*\figw]
    \figByWidth{0.0}{0}{fig/sphereOrder4EigenvectorErrors}{\figw}[0][0][0][0]
  \end{scope}  

  % Draw grid for placing figure:
  % \draw[step=1cm,gray] (0,0) grid (2.2*\figw,\figh);
\end{tikzpicture}
\end{center}
\caption{Accuracy of computed eigenvalues and eigenvalues on a solid sphere (order of accuracy 4) compared to the exact continuous values.
}
\label{fig:sphereAccuracyOfEigenpairsOrder4}
\end{figure}
}



==> tex/threeShapesGridFig.tex <==
% -------------------------------------------------------------------------------------------------
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}
  \useasboundingbox (0,.25) rectangle (16,4);  % set the bounding box (so we have less surrounding white space)
  \begin{scope}[xshift=-4pt,yshift=-2pt]
    \figByWidth{0.0}{0}{fig/shapesGridG4}{5.2cm}[0.025][0.025][0.125][0.125]
  \end{scope}
  \figByWidthb{5.25}{0}{fig/shapesGridG4Zoom}{5cm}[0.025][0.025][0.125][0.125]


  \begin{scope}[xshift=10.5cm,yshift=-12pt]
     \figByWidth{0.0}{0}{fig/shapesG4O2ImpEig10Krylov}{5.5cm}[0][0][0][0];
     \draw (1.2,.85) node[draw,fill=white,anchor=west,xshift=0pt,yshift=0pt] {\scriptsize Shapes, I, O2, $\Np=1$};
  \end{scope}  

  % Draw grid for placing figure:
  % \draw[step=1cm,gray] (0,0) grid (16,4);
\end{tikzpicture}
\end{center}
\caption{Left: \textsl{three-shapes} overset grid $\Gcts^{(4)}$. Middle: magnified view of the grid. 
Right: graph of the filter function $\beta$ with the  
computed eigenvalues marked with black circles.
 }
\label{fig:shapesGrid}
\end{figure}
